A Causal Framework to Unify Common Domain Generalization Approaches

Domain generalization (DG) is about learning models that generalize well to new domains that are related to, but different from, the training domain(s). It is a fundamental problem in machine learning and has attracted much attention in recent years. A large number of approaches have been proposed. Different approaches are motivated from different perspectives, making it difficult to gain an overall understanding of the area. In this paper, we propose a causal framework for domain generalization and present an understanding of common DG approaches in the framework. Our work sheds new lights on the following questions: (1) What are the key ideas behind each DG method? (2) Why is it expected to improve generalization to new domains theoretically? (3) How are different DG methods related to each other and what are relative advantages and limitations? By providing a unified perspective on DG, we hope to help researchers better understand the underlying principles and develop more effective approaches for this critical problem in machine learning.

==> summary_figure.tex <==
\begin{center}
\begin{figure}[t]
	\centering
	
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\resizebox{460pt}{260pt}{%                                         
       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,751); %set diagram left start at 0, and has height of 751

%Shape: Rectangle [id:dp4386879560358943] 
\draw  [fill={rgb, 255:red, 201; green, 238; blue, 229 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (163.5,65) -- (403.33,65) -- (403.33,516.67) -- (163.5,516.67) -- cycle ;
%Shape: Rectangle [id:dp8712323360525311] 
\draw  [fill={rgb, 255:red, 238; green, 210; blue, 163 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (410.33,64.67) -- (616.33,64.67) -- (616.33,515.67) -- (410.33,515.67) -- cycle ;
%Shape: Rectangle [id:dp6040653241227463] 
\draw  [fill={rgb, 255:red, 233; green, 227; blue, 227 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (625.33,65.33) -- (966.33,65.33) -- (966.33,516.83) -- (625.33,516.83) -- cycle ;
%Flowchart: Alternative Process [id:dp34861506362341066] 
\draw   (162.5,530) .. controls (162.5,526.13) and (165.63,523) .. (169.5,523) -- (531.5,523) .. controls (535.37,523) and (538.5,526.13) .. (538.5,530) -- (538.5,556) .. controls (538.5,559.87) and (535.37,563) .. (531.5,563) -- (169.5,563) .. controls (165.63,563) and (162.5,559.87) .. (162.5,556) -- cycle ;
%Flowchart: Alternative Process [id:dp7212706186101163] 
\draw   (630.33,529) .. controls (630.33,525.13) and (633.47,522) .. (637.33,522) -- (773.33,522) .. controls (777.2,522) and (780.33,525.13) .. (780.33,529) -- (780.33,555) .. controls (780.33,558.87) and (777.2,562) .. (773.33,562) -- (637.33,562) .. controls (633.47,562) and (630.33,558.87) .. (630.33,555) -- cycle ;
%Flowchart: Alternative Process [id:dp03941523076454678] 
\draw   (864,529) .. controls (864,525.13) and (867.13,522) .. (871,522) -- (959.5,522) .. controls (963.37,522) and (966.5,525.13) .. (966.5,529) -- (966.5,555) .. controls (966.5,558.87) and (963.37,562) .. (959.5,562) -- (871,562) .. controls (867.13,562) and (864,558.87) .. (864,555) -- cycle ;
%Flowchart: Alternative Process [id:dp43431746780687397] 
\draw   (463,440) .. controls (463,436.13) and (466.13,433) .. (470,433) -- (589.33,433) .. controls (593.2,433) and (596.33,436.13) .. (596.33,440) -- (596.33,466) .. controls (596.33,469.87) and (593.2,473) .. (589.33,473) -- (470,473) .. controls (466.13,473) and (463,469.87) .. (463,466) -- cycle ;
%Shape: Rectangle [id:dp6572282408158197] 
\draw   (489.5,451) -- (563,451) -- (563,468) -- (489.5,468) -- cycle ;
%Flowchart: Alternative Process [id:dp7459995120711989] 
\draw   (463,303) .. controls (463,299.13) and (466.13,296) .. (470,296) -- (589.67,296) .. controls (593.53,296) and (596.67,299.13) .. (596.67,303) -- (596.67,329) .. controls (596.67,332.87) and (593.53,336) .. (589.67,336) -- (470,336) .. controls (466.13,336) and (463,332.87) .. (463,329) -- cycle ;
%Shape: Rectangle [id:dp15346839369239107] 
\draw   (543.5,300) -- (589.67,300) -- (589.67,315) -- (543.5,315) -- cycle ;
%Shape: Rectangle [id:dp3944662796777132] 
\draw   (543.5,319) -- (589.67,319) -- (589.67,333) -- (543.5,333) -- cycle ;
%Flowchart: Alternative Process [id:dp6375379415831588] 
\draw   (462,174) .. controls (462,170.13) and (465.13,167) .. (469,167) -- (588.67,167) .. controls (592.53,167) and (595.67,170.13) .. (595.67,174) -- (595.67,200) .. controls (595.67,203.87) and (592.53,207) .. (588.67,207) -- (469,207) .. controls (465.13,207) and (462,203.87) .. (462,200) -- cycle ;
%Shape: Rectangle [id:dp36611802618353373] 
\draw   (491.5,185) -- (565,185) -- (565,202) -- (491.5,202) -- cycle ;
%Straight Lines [id:da22118627708124494] 
\draw    (437.33,190.67) -- (438.5,523) ;
%Flowchart: Alternative Process [id:dp2212191834803574] 
\draw   (686,422.85) .. controls (686,416.86) and (690.86,412) .. (696.85,412) -- (813.82,412) .. controls (819.81,412) and (824.67,416.86) .. (824.67,422.85) -- (824.67,463.15) .. controls (824.67,469.14) and (819.81,474) .. (813.82,474) -- (696.85,474) .. controls (690.86,474) and (686,469.14) .. (686,463.15) -- cycle ;
%Shape: Rectangle [id:dp867177236019613] 
\draw   (759.5,432) -- (800.5,432) -- (800.5,448) -- (759.5,448) -- cycle ;
%Shape: Rectangle [id:dp24843929464854053] 
\draw   (698.5,432) -- (751.67,432) -- (751.67,448) -- (698.5,448) -- cycle ;
%Shape: Rectangle [id:dp08771407048874846] 
\draw   (718.5,451) -- (795.67,451) -- (795.67,469) -- (718.5,469) -- cycle ;
%Flowchart: Alternative Process [id:dp37212878031660246] 
\draw   (682,270.43) .. controls (682,259.7) and (690.7,251) .. (701.43,251) -- (804.08,251) .. controls (814.8,251) and (823.5,259.7) .. (823.5,270.43) -- (823.5,342.58) .. controls (823.5,353.3) and (814.8,362) .. (804.08,362) -- (701.43,362) .. controls (690.7,362) and (682,353.3) .. (682,342.58) -- cycle ;
%Shape: Rectangle [id:dp5964264653611775] 
\draw   (695.5,301) -- (736.5,301) -- (736.5,317) -- (695.5,317) -- cycle ;
%Shape: Rectangle [id:dp015376778325695728] 
\draw   (745.5,301) -- (791.5,301) -- (791.5,317) -- (745.5,317) -- cycle ;
%Shape: Rectangle [id:dp034127542741804406] 
\draw   (696.5,321) -- (736.5,321) -- (736.5,338) -- (696.5,338) -- cycle ;
%Shape: Rectangle [id:dp5573095707095208] 
\draw   (767.5,256) -- (813.67,256) -- (813.67,273) -- (767.5,273) -- cycle ;
%Shape: Rectangle [id:dp6296044770765781] 
\draw   (749.5,321) -- (793.67,321) -- (793.67,338) -- (749.5,338) -- cycle ;
%Shape: Rectangle [id:dp15326965261679049] 
\draw   (710.5,341) -- (784.67,341) -- (784.67,359) -- (710.5,359) -- cycle ;
%Flowchart: Alternative Process [id:dp9759446977526354] 
\draw   (686,158.5) .. controls (686,152.7) and (690.7,148) .. (696.5,148) -- (802,148) .. controls (807.8,148) and (812.5,152.7) .. (812.5,158.5) -- (812.5,197.5) .. controls (812.5,203.3) and (807.8,208) .. (802,208) -- (696.5,208) .. controls (690.7,208) and (686,203.3) .. (686,197.5) -- cycle ;
%Shape: Rectangle [id:dp03595898667089181] 
\draw   (714.5,182.5) -- (788,182.5) -- (788,199.5) -- (714.5,199.5) -- cycle ;
%Straight Lines [id:da7926079874945384] 
\draw    (650.33,185.67) -- (651.33,520) ;
%Flowchart: Alternative Process [id:dp3957135535643146] 
\draw   (834.67,422.5) .. controls (834.67,416.7) and (839.37,412) .. (845.17,412) -- (949.83,412) .. controls (955.63,412) and (960.33,416.7) .. (960.33,422.5) -- (960.33,461.5) .. controls (960.33,467.3) and (955.63,472) .. (949.83,472) -- (845.17,472) .. controls (839.37,472) and (834.67,467.3) .. (834.67,461.5) -- cycle ;
%Shape: Rectangle [id:dp444590133925709] 
\draw   (863.5,447.5) -- (937,447.5) -- (937,464.5) -- (863.5,464.5) -- cycle ;
%Flowchart: Alternative Process [id:dp9277656220996928] 
\draw   (246,124.17) .. controls (246,118.92) and (250.26,114.67) .. (255.51,114.67) -- (387.82,114.67) .. controls (393.08,114.67) and (397.33,118.92) .. (397.33,124.17) -- (397.33,159.49) .. controls (397.33,164.74) and (393.08,169) .. (387.82,169) -- (255.51,169) .. controls (250.26,169) and (246,164.74) .. (246,159.49) -- cycle ;
%Shape: Rectangle [id:dp6120057424933814] 
\draw   (257.5,144) -- (302.33,144) -- (302.33,159.67) -- (257.5,159.67) -- cycle ;
%Shape: Rectangle [id:dp7927626054081531] 
\draw   (315.5,144.67) -- (365.5,144.67) -- (365.5,160) -- (315.5,160) -- cycle ;
%Flowchart: Alternative Process [id:dp0274122140149462] 
\draw   (239.33,320.84) .. controls (239.33,305.65) and (251.65,293.33) .. (266.84,293.33) -- (369,293.33) .. controls (384.19,293.33) and (396.5,305.65) .. (396.5,320.84) -- (396.5,459.83) .. controls (396.5,475.02) and (384.19,487.33) .. (369,487.33) -- (266.84,487.33) .. controls (251.65,487.33) and (239.33,475.02) .. (239.33,459.83) -- cycle ;
%Shape: Rectangle [id:dp13634754589603215] 
\draw   (258.25,446) -- (325.33,446) -- (325.33,463.67) -- (258.25,463.67) -- cycle ;
%Shape: Rectangle [id:dp30922340645702584] 
\draw   (339.33,446) -- (381.33,446) -- (381.33,463.67) -- (339.33,463.67) -- cycle ;
%Shape: Rectangle [id:dp6973573897672316] 
\draw   (258.25,465.67) -- (310.33,465.67) -- (310.33,483.67) -- (258.25,483.67) -- cycle ;
%Straight Lines [id:da7592643225875737] 
\draw    (282.33,521.67) -- (282.33,488.67) ;
\draw [shift={(282.33,486.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp042961052112427955] 
\draw   (258.25,384) -- (376.33,384) -- (376.33,402.67) -- (258.25,402.67) -- cycle ;
%Shape: Rectangle [id:dp3715928090546925] 
\draw   (258.17,314.83) -- (302.33,314.83) -- (302.33,333.67) -- (258.17,333.67) -- cycle ;
%Shape: Rectangle [id:dp21726110022302914] 
\draw   (318.17,314.83) -- (369.33,314.83) -- (369.33,333.67) -- (318.17,333.67) -- cycle ;
%Flowchart: Alternative Process [id:dp36875459269664934] 
\draw   (245,209.04) .. controls (245,202.76) and (250.09,197.67) .. (256.38,197.67) -- (384.12,197.67) .. controls (390.41,197.67) and (395.5,202.76) .. (395.5,209.04) -- (395.5,251.29) .. controls (395.5,257.57) and (390.41,262.67) .. (384.12,262.67) -- (256.38,262.67) .. controls (250.09,262.67) and (245,257.57) .. (245,251.29) -- cycle ;
%Shape: Rectangle [id:dp6649662264648639] 
\draw   (257.25,217.33) -- (302.33,217.33) -- (302.33,234.67) -- (257.25,234.67) -- cycle ;
%Shape: Rectangle [id:dp6959715644703897] 
\draw   (316.25,217.33) -- (373.33,217.33) -- (373.33,234.33) -- (316.25,234.33) -- cycle ;
%Shape: Rectangle [id:dp9955608197630352] 
\draw   (257.25,240.33) -- (301.33,240.33) -- (301.33,257.67) -- (257.25,257.67) -- cycle ;
%Shape: Rectangle [id:dp9770489208518094] 
\draw   (315.33,240.33) -- (373.33,240.33) -- (373.33,258.33) -- (315.33,258.33) -- cycle ;
%Straight Lines [id:da7091278461371673] 
\draw    (214.33,232.67) -- (214.33,520.67) ;
%Straight Lines [id:da7622829879263167] 
\draw    (214.33,232.67) -- (243.33,232.67) ;
\draw [shift={(245.33,232.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20763344092213476] 
\draw    (174.33,139.67) -- (173.5,523) ;
%Straight Lines [id:da5639555010940436] 
\draw    (174.33,139.67) -- (246.33,139.67) ;
\draw [shift={(248.33,139.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39271637992807196] 
\draw    (439,320.67) -- (462.33,320.67) ;
\draw [shift={(464.33,320.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36374174294557315] 
\draw    (439,450.67) -- (462.33,450.67) ;
\draw [shift={(464.33,450.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24243707383984137] 
\draw    (437.33,190.67) -- (460.67,190.67) ;
\draw [shift={(462.67,190.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02631251731138029] 
\draw    (652,450.67) -- (683.33,450.67) ;
\draw [shift={(685.33,450.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5527071553959506] 
\draw    (651,311.67) -- (682.33,311.67) ;
\draw [shift={(684.33,311.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da460020589429877] 
\draw    (650.33,185.67) -- (681.67,185.67) ;
\draw [shift={(683.67,185.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21935876494121542] 
\draw    (891.33,520.67) -- (891.33,474.67) ;
\draw [shift={(891.33,472.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da321117805662372] 
\draw    (539.33,540.67) -- (630.33,540.67) ;
\draw [shift={(632.33,540.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6818017617424161] 
\draw    (864.33,541.67) -- (783.33,541.34) ;
\draw [shift={(781.33,541.33)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (204,531) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {CLD {\small (Causal Latent Decomposition model)}};
% Text Node
\draw (686,530) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {CLD2};
% Text Node
\draw (893,530) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {CLD3};
% Text Node
\draw (486.95,434) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Feature match};
% Text Node
\draw (494.5,452) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MatchDG};
% Text Node
\draw (464.95,301) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Prob match:};
% Text Node
\draw (543.5,301) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ReLIC};
% Text Node
\draw (464.95,317) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Logit match:};
% Text Node
\draw (543.5,319) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CoRE};
% Text Node
\draw (484.95,168) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Logit Attr Match};
% Text Node
\draw (511.5,185) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {LAM};
% Text Node
\draw (441,476) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CIP on };
% Text Node
\draw (444,344) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CIP \ on };
% Text Node
\draw (494,343) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g\circ f$};
% Text Node
\draw (440,214) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CFP on };
% Text Node
\draw (494,213) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g$};
% Text Node
\draw (487,475) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (734,69.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Multiple domains};
% Text Node
\draw (696.95,413) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Feature Dist Match:};
% Text Node
\draw (759.5,433) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DANN};
% Text Node
\draw (698.5,433) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CORAL};
% Text Node
\draw (720.5,453) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MMD-AAE};
% Text Node
\draw (692.95,256) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Risk Match:};
% Text Node
\draw (703.5,301) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Fish};
% Text Node
\draw (752.5,301) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Fishr};
% Text Node
\draw (703.5,322) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {GA};
% Text Node
\draw (769.5,256) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {V-Rex};
% Text Node
\draw (692.95,280) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Gradient Match:};
% Text Node
\draw (749.5,323) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MLDG};
% Text Node
\draw (713.5,343) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {AND-mask};
% Text Node
\draw (693,148) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Invariant \ Risk \\Minimization};
% Text Node
\draw (736.5,184) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {IRM};
% Text Node
\draw (654,209) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CFP on };
% Text Node
\draw (710,477) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (840,414) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Conditional Feature \\Dist Match};
% Text Node
\draw (871.5,449) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {C-DANN};
% Text Node
\draw (832,488) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CIP on };
% Text Node
\draw (876,486) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (261,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SD};
% Text Node
\draw (318.79,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {RSC};
% Text Node
\draw (250.82,296) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Data Augmentation:};
% Text Node
\draw (261,317) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Mixup};
% Text Node
\draw (249,368) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Use large datasets:};
% Text Node
\draw (442,69.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Single domain + pairs};
% Text Node
\draw (241,68.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Single domain};
% Text Node
\draw (262,446) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {StableNet};
% Text Node
\draw (342,447) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CSD};
% Text Node
\draw (264,467) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {NuRD};
% Text Node
\draw (288,492.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ODP condition 3'};
% Text Node
\draw (244,425.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Feature Disentanglement:};
% Text Node
\draw (258.25,385) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Foundation Models};
% Text Node
\draw (319.17,316.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SagNet};
% Text Node
\draw (250.82,198) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Ensemble Learning};
% Text Node
\draw (257.25,217.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SWAD};
% Text Node
\draw (315.25,217.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {EoA};
% Text Node
\draw (259.25,240.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MIRO};
% Text Node
\draw (316.25,240.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SIMPLE};
% Text Node
\draw (248.82,119) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Suppress salient relations};
% Text Node
\draw (194.5,424.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {ODP condition 1};
% Text Node
\draw (175.5,246.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {ODP condition 2};
% Text Node
\draw (418.5,428.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {ODP condition 2};
% Text Node
\draw (657,476) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CIP on };
% Text Node
\draw (707,209) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g$};
% Text Node
\draw (654,226) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Deterministic CLD2 \ };
% Text Node
\draw (656,364) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CIP on };
% Text Node
\draw (704.43,362) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g\circ f$};
% Text Node
\draw (629.5,428.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {ODP condition 2};
% Text Node
\draw (900,478) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {No ODP\\condition };
% Text Node
\draw (546,538.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Assumptions};
% Text Node
\draw (788,540.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Assumptions};


\end{tikzpicture}

}
	\caption{\small A summary of DG methods that can be understood in the CLD framework. The notions of causal-invariant prediction (CIP) and 
			 causal-faithful prediction (CFP) play a central role in many DG methods.  CIP can be achieved (to some extent) by constraining the feature extractor $f$ or the whole model $g{\circ}f$. 
		  CFP can be achieved (to some extent) by constraining the classification head. 
	}
\label{fig.summary}
\end{figure}
\end{center}
